Stanley-Reisner rings and the radicals of lattice ideals

In this article we associate to every lattice ideal $I_{L,\rho}\subset K[x_1,..., x_m]$ a cone $\sigma $ and a graph $G_{\sigma}$ with vertices the minimal generators of the Stanley-Reisner ideal of $\sigma $. To every polynomial $F$ we assign a subgraph $G_{\sigma}(F)$ of the graph $G_{\sigma}$. Every expression of the radical of $I_{L,\rho}$, as a radical of an ideal generated by some polynomials $F_1,..., F_s$ gives a spanning subgraph of $G_{\sigma}$, the $\cup_{i=1}^s G_{\sigma}(F_i)$. This result provides a lower bound for the minimal number of generators of $I_{L,\rho}$ and therefore improves the generalized Krull's principal ideal theorem for lattice ideals. But mainly it provides lower bounds for the binomial arithmetical rank and the $A$-homogeneous arithmetical rank of a lattice ideal. Finally we show, by a family of examples, that the bounds given are sharp.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-2) <==
grestore

==> (inline-ps-3) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-4) <==
grestore

==> (inline-ps-5) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-6) <==
grestore

==> (inline-ps-7) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-8) <==
grestore

==> (inline-ps-9) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-10) <==
grestore

==> (inline-ps-11) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-12) <==
grestore

==> (inline-ps-13) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-14) <==
grestore

==> (inline-ps-15) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-16) <==
grestore

==> (inline-ps-17) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-18) <==
grestore

==> (inline-ps-19) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-20) <==
grestore

==> (inline-ps-21) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-22) <==
grestore

==> (inline-ps-23) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-24) <==
grestore

==> (inline-ps-25) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-26) <==
grestore

==> (inline-ps-27) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-28) <==
grestore

==> (inline-ps-29) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-30) <==
grestore

==> (inline-ps-31) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-32) <==
grestore

==> (inline-ps-33) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-34) <==
grestore

==> (inline-ps-35) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-36) <==
grestore

==> (inline-ps-37) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-38) <==
grestore

==> (inline-ps-39) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-40) <==
grestore

==> (inline-ps-41) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-42) <==
grestore

==> (inline-ps-43) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-44) <==
grestore

==> (inline-ps-45) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-46) <==
grestore

==> (inline-ps-47) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-48) <==
grestore

==> (inline-ps-49) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-50) <==
grestore

==> (inline-ps-51) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-52) <==
grestore

==> (inline-ps-53) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-54) <==
grestore

==> (inline-ps-55) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-56) <==
grestore

==> (inline-ps-57) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-58) <==
grestore

==> (inline-ps-59) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-60) <==
grestore

==> (inline-ps-61) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-62) <==
grestore

==> (inline-ps-63) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-64) <==
grestore

==> (inline-ps-65) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-66) <==
grestore

==> (inline-ps-67) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-68) <==
grestore

==> (inline-ps-69) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-70) <==
grestore

==> (inline-ps-71) <==
grestore

==> (inline-ps-72) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-73) <==
grestore

==> (inline-ps-74) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-75) <==
grestore

==> (inline-ps-76) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-77) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-78) <==
grestore

==> (inline-ps-79) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-80) <==
grestore

==> (inline-ps-81) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-82) <==
grestore

==> (inline-ps-83) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-84) <==
grestore

==> (inline-ps-85) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-86) <==
grestore

==> (inline-ps-87) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-88) <==
grestore

==> (inline-ps-89) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-90) <==
grestore

==> (inline-ps-91) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-92) <==
grestore

==> (inline-ps-93) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-94) <==
grestore

==> (inline-ps-95) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-96) <==
grestore

==> (inline-ps-97) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-98) <==
grestore

==> (inline-ps-99) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-100) <==
grestore

==> (inline-ps-101) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-102) <==
grestore
